Extending Elle for Transaction Workloads with Duplicate Values

Elle is one of the most widely adopted black-box isolation validators. It crucially relies on the unique-value assumption for sound and efficient isolation validation. Yet, transaction workloads with duplicate values are highly relevant in practice: they naturally arise in real database systems, and many isolation bugs manifest only in their presence. In this paper, we extend Elle to handle such workloads by introducing a fine-grained dependency model that enables reasoning about dependencies between individual operations. We establish the soundness and completeness of our approach and implement it in a prototype. We also demonstrate its effectiveness in detecting isolation bugs and its promising performance.

==> figs/eval/list-rw/list-rw.tex <==
% list-rw.tex

\pgfplotsset{height=100pt, width=200pt}
\pgfplotsset{tick style={draw=none}}

% \begin{figure}[h]
	\centering
	\begin{scaletikzpicturetowidth}{\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
				font=\Large,
				title={},
				xlabel={duplicate-key proportion (\%)},
				xtick={0,0.25,0.5,0.75,1},
				xticklabels={0,25,50,75,100},
				xticklabel style={/pgf/number format/fixed},
				scaled x ticks=false,
				ylabel={Time (s)},
				ymax=120,
        % ymode=log,
				cycle multiindex* list={
					color       \nextlist
					mark list*  \nextlist
				},
				legend pos=south east,
    legend style={
	draw=none,
	    font=\small
}				
			]
				% \addplot[color=blue,mark=o,mark size=3pt] table [x=param, y=ours-rw, col sep=comma] {figs/eval/list-rw/data-no-single-write.csv};
				\addplot[color=blue,mark=o,mark size=3pt] table [x=param, y=ours-list, col sep=comma] {figs/eval/list-rw/data-no-single-write.csv};
				\addplot[color=green!50!black,mark=triangle,mark size=3pt] table [x=param, y=elle, col sep=comma] {figs/eval/list-rw/data-no-single-write.csv};
				\legend{\ourtool,Elle}
			\end{axis}
		\end{tikzpicture}
	\end{scaletikzpicturetowidth}
		%					\captionsetup{skip=5pt}
%  \caption{Runtime under varying duplicate-key proportions.}
	% #sessions: 100
	% #txns/session: 100
	% #ops/txn: 8
	% #keys: 5k
	% 50% read + 50% write
	% duplicate key proportion: x-axis
	% value distribution: zipfian(theta = 1.5, N = 100)
%	\label{fig:compare-with-elle}
% \end{figure}


==> figs/eval/various-list/txns.tex <==
% txns.tex

\pgfplotsset{height=100pt, width=200pt}
\pgfplotsset{tick style={draw=none}}

  \centering
  \begin{scaletikzpicturetowidth}{\textwidth}
		\begin{tikzpicture}[scale=\tikzscale]
			\begin{axis}[
        font=\Large,
				% title={(b)},
				xlabel={number of transactions},
        xtick={0, 50, 100, 150, 200, 250}, 
        xticklabels={0, 1k, 2k, 3k, 4k, 5k}, 
				ylabel={Time (s)},
        % ytick={0,20,40,60},
        ytick={0,25,50},
        ymax=60,
				legend pos=south east,
legend style={
	draw=none
}		
				]
				\addplot[color=blue,mark=o,mark size=3pt] table [x=param, y=ours-list, col sep=comma] {figs/eval/various-list/data-w-mem/runtime-txn.csv};
				% \addplot[color=brown,mark=square,mark size=3pt] table [x=param, y=ours-rw, col sep=comma] {figs/eval/various-list/data-w-mem/runtime-txn.csv};
        \legend{\ourtool}
			\end{axis}
		\end{tikzpicture}
  \end{scaletikzpicturetowidth}
  %						\captionsetup{skip=5pt}
 % \caption{Runtime of \ourtool as the number of transactions increases.}
  % #sessions: 20
  % #txns/sessions: x-axis/20
  % #ops/txn: 20
  % #keys: 5k
  % 50% read + 50% write
  % 50% keys duplicate value + 50% keys unique value
  % value distribution: zipfian(theta = 0.5, N = 100)
%  \label{fig:performance}
